The VMC Survey -- XXXVII. Pulsation periods of dust enshrouded AGB stars in the Magellanic Clouds

(abridged)Variability is a key property of stars on the asymptotic giant branch (AGB). Their pulsation period is related to the luminosity and mass-loss rate of the star. The long-period variables (LPVs) and Mira variables are the most prominent of all types of variability of evolved stars. The reddest, most obscured AGB stars are too faint in the optical and have eluded large variability surveys. Selection criteria are derived based on colour-colour and colour-magnitude diagrams from the combination of VISTA Magellanic Cloud (VMC) survey, Spitzer IRAC and AllWISE data. After eliminating LPVs with known periods shorter than 450 days, a sample of 1299 candidate obscured AGB stars is selected. K-band LCs are constructed combining the epoch photometry available in the VMC survey with literature data, analysed for variability and fitted with a single period sine curve to derive mean magnitudes, amplitudes and periods. A subset of 254 stars are either new variables, or known variables where the period we find is better determined than the literature value, or longer than 1000 days. The spectral energy distributions (SEDs) of these stars are fitted to a large number of templates. For this purpose the SEDs and Spitzer IRS spectra of some non-AGB stars are also fitted to have templates of the most likely contaminants in the sample. A sample of 217 likely LPVs is found. Thirty-four stars have periods longer than 1000 days although some of them have alternative shorter periods. Mass-loss rates and luminosities are estimated from the template fitting. Period-luminosity relations are presented for C- and O-rich Miras that appear to be extensions of relations derived in the literature for shorter periods. The fit for the C-stars is particularly well defined (with 182 objects) and reads Mbol = (-2.27 \pm 0.20) log P + (1.45 \pm 0.54)mag with an rms of 0.41 mag.

==> (inline-0) <==
\begin{longtable}{rllllrrcrcr}
\caption{\label{Tab-Selected}
Sample of stars with fitted energy distributions.}\\
\hline
\hline
\centering
\footnotesize
RA        \hfill  Dec        & Name & Obj. Type & Sp. Type  & IRS  & $K$     & Period &  Amp  &  $\chi_{\rm r}^2$ & SEDT  & SEDL   \\
(deg)     \hfill (deg)       &      &           &           &               & (mag) & (d) & (mag) &       &      & (\lsol) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\footnotesize
RA        \hfill  Dec        & Name & Obj. Type & Sp. Type  & IRS & $K$     & Period &  Amp  & $\chi_{\rm r}^2$  & SEDT  & SEDL  \\
(deg) \hfill (deg)            &      &         &           &     & (mag) & (d) & (mag) &       &      & (\lsol) \\
\hline
\endhead
                                            \multicolumn{11}{c}{\underline{Most likely AGB stars and LPVs} } \\
%                                            \multicolumn{11}{c}{\underline{Most likely not AGB stars or LPVs} } \\
  4.876441  $-$72.465755   &   2MASS J00193036-7227567                               &        Can. AGB    &            & &  11.982 $\pm$  0.011  &   265 $\pm$    1$^a$  &  0.24 $\pm$ 0.05  &    19.8  & C & 4530  \\
  8.117008  $-$71.789106   &       2MASS J00322809-7147207                           &        Can. AGB    &            & &  11.278 $\pm$  0.023  &   600 $\pm$    4  &  0.63 $\pm$ 0.07  &    70.3  & C & 9231 \\
  8.442051  $-$72.749582   &       2MASS J00334612-7244584                           &        Can. AGB    &            & &  12.980 $\pm$  0.037  &   571 $\pm$   10  &  0.54 $\pm$ 0.30  &   175.6  & C & 8462 \\
  8.511784  $-$72.363404   &       2MASS J00340283-7221482                           &        Can. AGB    &            & &  11.622 $\pm$  0.025  &   356 $\pm$    1  &  0.70 $\pm$ 0.04  &    30.2  & C & 4719 \\
  9.164485  $-$72.274068   &       2MASS J00363946-7216266                           &        Can. AGB    &            & &  12.326 $\pm$  0.011  &   466 $\pm$    2  &  0.43 $\pm$ 0.05  &    19.7  & C & 5802 \\
  9.236272  $-$72.421530   &   MSX SMC 091 2MASS J00365671-7225175                   &                    C    &            & C(1) &  11.501 $\pm$  0.025  &   406 $\pm$    2  &  0.52 $\pm$ 0.05  &    78.7  & C & 5698 \\
  9.328809  $-$72.284239   &       2MASS J00371893-7217031                           &        Can. AGB    &            & &  11.619 $\pm$  0.010  &   362 $\pm$    1  &  0.41 $\pm$ 0.01  &     5.1  & C & 3959 \\
  9.387759  $-$72.879192   &        2MASS J00373306-7252451                          &        Can. AGB    &            & &  13.536 $\pm$  0.016  &   686 $\pm$    5  &  0.67 $\pm$ 0.06  &    28.0  & C & 5789 \\
  9.466017  $-$69.829967   &                                                         &                         &            & &  12.504 $\pm$  0.027  &   371 $\pm$    2  &  0.55 $\pm$ 0.05  &    20.3  & C & 3655 \\
  9.828878  $-$70.131865   &   [MH95]  414 2MASS J00391894-7007546                   &                    C    &  C        & &  11.624 $\pm$  0.384  &   320 $\pm$    4  &  0.51 $\pm$ 0.38  &   356.8  & C & 4919 \\
  9.887294  $-$70.295891   &                                                         &                         &            & &  11.502 $\pm$  0.132  &   386 $\pm$    6  &  0.35 $\pm$ 0.21  &   428.8  & C & 6494 \\
 10.466052  $-$71.648376   &       2MASS J00415184-7138541                           &        Can. AGB    &            & &  12.075 $\pm$  0.060  &   374 $\pm$    6  &  0.70 $\pm$ 0.18  &   290.2  & C & 4004 \\
 10.590777  $-$72.401692   &       2MASS J00422179-7224060                           &                    C    &            & &  11.456 $\pm$  0.046  &   327 $\pm$    2  &  0.37 $\pm$ 0.12  &   112.0  & C & 4707 \\
 10.803761  $-$72.249720   &        2MASS J00431291-7214590                          &        Can. AGB    &            & &  12.449 $\pm$  0.012  &   411 $\pm$    1  &  0.35 $\pm$ 0.05  &    17.2  & C & 5351 \\
 11.433544  $-$72.137625   &         2MASS J00454404-7208154                         &        Can. AGB    &            & &  11.578 $\pm$  0.113  &   351 $\pm$    5  &  0.39 $\pm$ 0.08  &   424.2  & C & 4460 \\
 11.844981  $-$74.952560   &        2MASS J00472280-7457092                          &        Can. AGB    &            & &  12.266 $\pm$  0.038  &   326 $\pm$    2  &  0.48 $\pm$ 0.07  &    50.3  & C & 3107 \\
 12.148646  $-$74.177498   &   IRAS F00468-7427 2MASS J00483568-7410391              &                    C    &  C        & &  14.481 $\pm$  0.012  &   727 $\pm$    3  &  0.69 $\pm$ 0.06  &    11.2  & C & 6432 \\
 12.529927  $-$73.523596   &   IRAS 00483-7347 2MASS J00500719-7331251               &               Mira      &  M8     & MA(1) &   8.736 $\pm$  0.016  &  2075 $\pm$   15  &  0.32 $\pm$ 0.02  &     1.3  & O & 80128 \\
 12.627578  $-$72.858313   &   IRAS F00486-7308 2MASS J00503062-7251298              &               Mira      &  M8II  & &   8.953 $\pm$  0.054  &  1062 $\pm$   10  &  0.56 $\pm$ 0.05  &     3.2  & O & 39334 \\
 12.707210  $-$73.815508   &       2MASS J00504974-7348557                           &                 IR      &            & &  14.770 $\pm$  0.034  &  1252 $\pm$    6$^a$  &  1.06 $\pm$ 0.06  &    13.8  & C & 5548 \\
 13.332679  $-$75.138802   &   OGLE J005337.29-723434.9       &               Mira      &            & &  11.434 $\pm$  0.037  &   499 $\pm$    4  &  0.42 $\pm$ 0.11  &   102.4  & C & 5753 \\
 13.595669  $-$74.832455   &                                                         &                         &            & &  14.834 $\pm$  0.018  &   717 $\pm$    7  &  0.39 $\pm$ 0.12  &    19.0  & C & 5085 \\
 13.791431  $-$73.712404   &        2MASS J00550995-7342447                          &        Can. AGB    &            & &  13.755 $\pm$  0.032  &   309 $\pm$    1  &  0.62 $\pm$ 0.06  &   101.1  & C & 4666 \\
 13.923324  $-$70.409980   &        2MASS J00554160-7024359                          &        Can. AGB    &            & &  11.221 $\pm$  0.021  &   804 $\pm$   25  &  0.21 $\pm$ 0.08  &   107.1  & C & 6504 \\
 14.860307  $-$72.394923   &        2MASS J00592646-7223417                          &        Can. AGB    &            & &  13.110 $\pm$  0.047  &   434 $\pm$    3  &  0.52 $\pm$ 0.20  &   196.2  & C & 4343 \\
 15.058298  $-$74.958569   &                                                         &                         &            & &  11.685 $\pm$  0.042  &   427 $\pm$    4  &  0.38 $\pm$ 0.13  &    67.7  & C & 4284 \\
 15.173262  $-$72.633511   &        2MASS J01004152-7238003                          &        Can. AGB    &            & &  15.139 $\pm$  0.074  &   451 $\pm$    7  &  0.37 $\pm$ 0.15  &   141.5  & C & 2432 \\
 15.194747  $-$74.420436   &        2MASS J01004675-7425136                          &        Can. AGB    &            & &  11.961 $\pm$  0.049  &   903 $\pm$   10  &  0.74 $\pm$ 0.13  &   213.8  & C & 4360 \\
 15.636536  $-$72.320172   &        2MASS J01023277-7219125                          &        Can. AGB    &            & &  13.348 $\pm$  0.013  &   576 $\pm$    2  &  0.72 $\pm$ 0.06  &    28.7  & C & 5020 \\
 15.851503  $-$72.634413   &   SAGEMA J010324.38-723803.8     &   Can. PAGB    &            & &  11.130 $\pm$  0.062  &   673 $\pm$   21  &  0.43 $\pm$ 0.34  &   372.7  & O(AGB) & 31147 \\
 15.891398  $-$72.734837   &        2MASS J01033393-7244053                          &        Can. AGB    &            & &  11.399 $\pm$  0.032  &   663 $\pm$   10  &  0.26 $\pm$ 0.14  &    92.8  & O & 18107 \\
 15.893094  $-$70.597998   &        2MASS J01033435-7035528                          &        Can. AGB    &            & &  11.316 $\pm$  0.043  &  1088 $\pm$   17  &  0.36 $\pm$ 0.17  &   195.9  & C & 8451 \\
 15.941578  $-$75.266262   &                                                         &                         &            & &  11.247 $\pm$  0.043  &   617 $\pm$    6  &  0.45 $\pm$ 0.20  &   124.1  & C & 14608 \\
 16.062660  $-$70.405257   &   SAGEMA J010415.07-702418.9                            &        Can. AGB    &            & &  15.291 $\pm$  0.044  &  1317 $\pm$   52  &  0.75 $\pm$ 0.33  &   164.5  & C & 5217 \\
 17.634352  $-$73.084464   &   IRAS F01091-7320 2MASS J01103224-7305040              &                    C    &  C        & &  13.109 $\pm$  0.028  &   502 $\pm$    2  &  0.58 $\pm$ 0.02  &    44.8  & C & 6375 \\
 19.320585  $-$74.804827   &        2MASS J01171696-7448173                          &        Can. AGB    &            & &  11.588 $\pm$  0.108  &   353 $\pm$    2  &  0.62 $\pm$ 0.12  &    82.2  & C & 4060 \\
 19.322041  $-$74.604738   &   IRAS F01160-7451 2MASS J01171728-7436170              &        Can. AGB    &            & &  11.615 $\pm$  0.020  &   586 $\pm$    3  &  0.55 $\pm$ 0.07  &    42.2  & C & 13101 \\
 20.617749  $-$71.157234   &   IRAS F01210-7125 2MASS J01222827-7109260              &                    C    &  C        & &  10.579 $\pm$  0.102  &   620 $\pm$   10  &  0.67 $\pm$ 0.14  &     4.1  & C & 11536 \\
 21.130633  $-$71.620707   &       2MASS J01243139-7137145                           &        Can. AGB    &            & &  11.871 $\pm$  0.047  &   724 $\pm$   12  &  0.56 $\pm$ 0.26  &   244.8  & C & 3623 \\
 22.765869  $-$71.318003   &        2MASS J01310381-7119048                          &        Can. AGB    &            & &  10.927 $\pm$  0.010  &   643 $\pm$    2  &  0.38 $\pm$ 0.04  &    11.1  & C & 9858 \\
 23.417313  $-$73.823852   &         2MASS J01334016-7349257                         &        Can. AGB    &            & &  12.529 $\pm$  0.108  &   474 $\pm$    8  &  0.69 $\pm$ 0.10  &   398.1  & C & 9148 \\
 24.195532  $-$72.641560   &     2MASS J01364695-7238295                             &        Can. AGB    &            & &  11.215 $\pm$  0.022  &   487 $\pm$    2  &  0.47 $\pm$ 0.07  &    39.6  & C & 8192 \\
 25.517064  $-$75.171631   &       2MASS J01420412-7510177                           &        Can. AGB    &            & &  11.557 $\pm$  0.030  &   272 $\pm$    1  &  0.51 $\pm$ 0.09  &    84.2  & C & 3805 \\
 66.778920  $-$73.458705   &                                                         &                         &            & &  11.071 $\pm$  0.027  &   469 $\pm$    2  &  0.37 $\pm$ 0.07  &    36.7  & C & 5926 \\
 68.402239  $-$67.659170   &   2MASS J04333653-6739329       &               Star      &            & &  13.406 $\pm$  0.022  &   676 $\pm$    5  &  0.88 $\pm$ 0.11  &    58.1  & C & 4624 \\
 68.629927  $-$70.830315   &                                                         &                         &            & &  10.725 $\pm$  0.025  &   447 $\pm$    3  &  0.42 $\pm$ 0.02  &    56.8  & C & 6998 \\
 68.850394  $-$66.947047   &        2MASS J04352409-6656493                          &               Star      &            & C(1) &  13.117 $\pm$  0.055  &   600 $\pm$    9  &  0.76 $\pm$ 0.12  &   346.5  & C & 3740 \\
 69.049993  $-$71.370090   &       2MASS J04361200-7122123                           &               Star      &            & &  11.481 $\pm$  0.116  &   804 $\pm$   10  &  0.72 $\pm$ 0.22  &   166.4  & C & 13052 \\
 69.178078  $-$68.536224   &                  MSX LMC 1045                           &                  AGB    &            & &  11.704 $\pm$  0.024  &   461 $\pm$    3  &  0.50 $\pm$ 0.08  &    83.6  & C & 5719 \\
 69.781620  $-$74.922266   &                                                         &                         &            & &  11.260 $\pm$  0.081  &  1891 $\pm$   24$^b$  &  0.84 $\pm$ 0.26  &   147.4  & C & 5687 \\
 70.088825  $-$75.332959   &                                                         &                         &            & &  13.076 $\pm$  0.034  &   763 $\pm$    9  &  0.99 $\pm$ 0.14  &    39.1  & C & 5649 \\
 70.104244  $-$74.743169   &                                                         &                         &            & &  11.251 $\pm$  0.100  &  1035 $\pm$   19  &  0.37 $\pm$ 0.10  &   109.1  & C & 5395 \\
 70.118694  $-$69.920432   &   IRAS 04407-7000 2MASS J04402848-6955135               &               Mira      &  M1.5     & MA(1) &   8.756 $\pm$  0.018  &  1185 $\pm$    5  &  0.60 $\pm$ 0.04  &     4.2  & O & 30030 \\
 70.438656  $-$72.645357   &       2MASS J04414529-7238431                           &               Star      &            & &  14.136 $\pm$  0.158  &   686 $\pm$   21  &  0.66 $\pm$ 0.33  &    55.6  & C & 4011 \\
 70.632433  $-$74.796568   &                                                         &                         &            & &  11.573 $\pm$  0.062  &  3108 $\pm$   29$^{a,b}$  &  0.79 $\pm$ 0.12  &    18.0  & C & 3570 \\
 71.369404  $-$72.260494   &   2MASS J04452864-7215379      &               Star      &            & &  15.539 $\pm$  0.047  &   614 $\pm$   11  &  0.77 $\pm$ 0.08  &    61.5  & C & 5220 \\
 71.385232  $-$75.123398   &                                                         &                         &            & &  11.350 $\pm$  0.088  &   527 $\pm$    3  &  0.30 $\pm$ 0.08  &    36.0  & C & 5060 \\
 71.628126  $-$71.703265   &                                                         &                         &            & &  11.546 $\pm$  0.050  &   926 $\pm$   15  &  0.26 $\pm$ 0.10  &   105.2  & C & 5341 \\
 71.817568  $-$72.884156   &        2MASS J04471623-7253029                          &               Star      &            & &  11.700 $\pm$  0.016  &   530 $\pm$    3  &  0.38 $\pm$ 0.06  &    26.3  & C & 8590 \\
 72.115146  $-$69.889676   &   SAGE1C J044827.59-695322.9                            &                  AGB    &            & &  15.939 $\pm$  0.031  &   571 $\pm$    7  &  0.85 $\pm$ 0.06  &    39.1  & C & 5453 \\
 72.332262  $-$71.271020   &   IRAS 04498-7121 2MASS J04491975-7116155               &                  AGB    &            & &  12.287 $\pm$  0.039  &   636 $\pm$   12  &  0.69 $\pm$ 0.13  &   297.8  & C & 8609 \\
 72.374867  $-$74.743909   &                                                         &                         &            & &  14.200 $\pm$  0.105  &   408 $\pm$    8$^a$  &  0.84 $\pm$ 0.25  &    56.8  & C & 3684 \\
 72.422730  $-$68.630912   &   IRAS 04498-6842 2MASS J04494147-6837514               &               Mira      &  M10      & MA(1) &   8.073 $\pm$  0.023  &  1245 $\pm$    9  &  0.64 $\pm$ 0.03  &     4.5  & O & 56186 \\
 72.668585  $-$69.292201   &   IRAS 04509-6922 2MASS J04504046-6917319               &               Mira      &  M10      & MA(1) &   8.550 $\pm$  0.023  &  1259 $\pm$    6  &  0.72 $\pm$ 0.04  &     5.5  & O(AGB) & 36290 \\
 72.870832  $-$68.963902   &   IRAS 04516-6902 2MASS J04512899-6857500               &               Mira      &  M9       & MA(1) &   8.730 $\pm$  0.025  &  1092 $\pm$    7  &  0.77 $\pm$ 0.06  &     7.6  & O & 46865 \\
 73.046582  $-$70.212454   &       2MASS J04521119-7012448                           &   Can. PAGB    &            & &  12.508 $\pm$  0.015  &  2510 $\pm$   67  &  0.15 $\pm$ 0.06  &    14.4  & C & 2986 \\
 73.084066  $-$68.725016   &   MSX LMC 1213 2MASS J04522017-6843301                  &                  AGB    &            & C(1) &  12.755 $\pm$  0.027  &   481 $\pm$    3  &  0.64 $\pm$ 0.09  &    89.8  & C & 4656 \\
 73.225797  $-$72.351528   &                  MSX LMC 1347                           &               Star      &            & &  14.925 $\pm$  0.049  &   713 $\pm$   14  &  0.94 $\pm$ 0.32  &   112.5  & C & 7163 \\
 73.309090  $-$65.793953   &        2MASS J04531419-6547383                          &               Star      &            & &  13.259 $\pm$  0.037  &   606 $\pm$    5  &  0.82 $\pm$ 0.04  &   155.0  & C & 4578 \\
 73.506857  $-$72.031374   &                                                         &                         &            & &  12.384 $\pm$  0.048  &   328 $\pm$    3  &  0.60 $\pm$ 0.10  &    82.1  & C & 3596 \\
 73.541954  $-$69.932864   &   IRAS 04545-7000 2MASS J04541005-6955582               &                  AGB    &            & MA(1) &  10.238 $\pm$  0.041  &  1239 $\pm$   10  &  0.83 $\pm$ 0.06  &    24.0  & O(AGB) & 25752 \\
 73.835407  $-$68.377557   &   MSX LMC 1210 2MASS J04552049-6822391                  &               Mira      &            & &   9.385 $\pm$  0.047  &  1075 $\pm$    9  &  0.54 $\pm$ 0.06  &     3.7  & O(OTH) & 31031 \\
 74.056294  $-$69.541896   &   [GC2009] J045613.48-693231.1                          &                YSO      &            & &  17.078 $\pm$  0.090  &   514 $\pm$   17  &  0.74 $\pm$ 0.29  &    52.7  & C & 5558 \\
 74.108187  $-$71.424526   &        2MASS J04562597-7125282                          &               Star      &            & &  13.146 $\pm$  0.031  &   764 $\pm$    6  &  0.40 $\pm$ 0.01  &    25.5  & C & 8341 \\
 74.197446  $-$70.615018   &        2MASS J04564739-7036540                          &               Star      &            & &  12.903 $\pm$  0.043  &   752 $\pm$    5  &  0.71 $\pm$ 0.10  &   103.6  & C & 8164 \\
 74.322305  $-$70.222714   &   MSX LMC 1333 2MASS J04571732-7013216                  &                  AGB    &            & &  12.222 $\pm$  0.021  &   643 $\pm$    5  &  0.69 $\pm$ 0.12  &    65.6  & C & 9117 \\
 74.439693  $-$68.997115   &       2MASS J04574552-6859495                           &   Can. PAGB    &            & &  11.633 $\pm$  0.036  &   749 $\pm$   12  &  0.44 $\pm$ 0.08  &   113.6  & C & 12509 \\
 74.675126  $-$68.120909   &               IRAS 04588-6811                           &        Can. AGB    &            & &  15.645 $\pm$  0.029  &   756 $\pm$   19  &  0.67 $\pm$ 0.29  &    50.4  & C & 11750 \\
 74.678098  $-$69.280714   &               IRAS 04590-6921                           &                  AGB    &            & &  17.307 $\pm$  0.058  &   588 $\pm$   13  &  0.68 $\pm$ 0.25  &     8.0  & C & 4320 \\
 74.881974  $-$66.507628   &   [GC2009] J045931.66-663027.5                          &                YSO      &            & &  15.191 $\pm$  0.019  &   514 $\pm$    4  &  0.46 $\pm$ 0.05  &    41.0  & C & 2971 \\
 74.956396  $-$75.155069   &        2MASS J04594953-7509182                          &               Star      &  C        & &  11.248 $\pm$  0.072  &   487 $\pm$    4  &  0.53 $\pm$ 0.20  &   386.3  & C & 3718 \\
 75.134446  $-$72.150655   &   MSX LMC  178 2MASS J05003226-7209023                  &                  AGB    &            & C(1) &  12.698 $\pm$  0.019  &   547 $\pm$    2  &  0.67 $\pm$ 0.02  &    30.5  & C & 6225 \\
 75.509936  $-$69.123936   &      2MASS J05020239-6907262                            &               Star      &            & &  12.899 $\pm$  0.042  &   431 $\pm$    4  &  0.39 $\pm$ 0.03  &    57.4  & C & 4815 \\
 75.591578  $-$68.090081   &   IRAS 05026-6809 2MASS J05022199-6805243               &        Can. AGB    &            & &  14.122 $\pm$  0.023  &   811 $\pm$    5  &  0.92 $\pm$ 0.09  &    59.5  & C & 8734 \\
 75.685200  $-$71.658970   &        2MASS J05024447-7139323                          &                  AGB    &            & &  11.778 $\pm$  0.025  &   478 $\pm$    3  &  0.63 $\pm$ 0.09  &   130.7  & C & 5601 \\
 75.893568  $-$65.807719   &   MSX LMC   40 2MASS J05033445-6548278                  &                  AGB    &            & &  11.481 $\pm$  0.033  &   611 $\pm$    9  &  0.58 $\pm$ 0.21  &    66.6  & C & 9354 \\
 75.910577  $-$68.886878   &   IRAS 05038-6857 2MASS J05033853-6853128               &                  AGB    &            & &  12.998 $\pm$  0.028  &   952 $\pm$   10  &  0.78 $\pm$ 0.03  &    72.0  & C & 12505 \\
 75.954591  $-$66.369916   &   MSX LMC   38 2MASS J05034910-6622116                  &                  LPV    &            & &  11.008 $\pm$  0.045  &   615 $\pm$   20  &  0.29 $\pm$ 0.16  &   148.5  & C & 10900 \\
 75.973947  $-$64.540777   &       2MASS J05035373-6432268                           &                  AGB    &            & &  11.501 $\pm$  0.060  &   434 $\pm$    5  &  0.53 $\pm$ 0.24  &   336.1  & C & 4121 \\
 76.050010  $-$69.190646   &   MSX LMC  105 2MASS J05041201-6911263                  &                  AGB    &            & &  14.051 $\pm$  0.017  &   473 $\pm$    2  &  0.66 $\pm$ 0.04  &    19.8  & C & 3134 \\
 76.172007  $-$71.150449   &   MSX LMC  151 2MASS J05044128-7109016                  &                  AGB    &            & &  14.919 $\pm$  0.030  &   549 $\pm$    3  &  0.80 $\pm$ 0.12  &    67.8  & C & 5239 \\
 76.201387  $-$64.789768   &       2MASS J05044833-6447232                           &                  AGB    &            & &  10.896 $\pm$  0.034  &   482 $\pm$    6  &  0.47 $\pm$ 0.08  &   167.4  & C & 8568 \\
 76.366322  $-$68.943236   &       2MASS J05052791-6856355                           &               Star      &            & &  12.953 $\pm$  0.027  &   616 $\pm$    3  &  0.61 $\pm$ 0.08  &    39.1  & C & 6424 \\
 76.468877  $-$66.013523   &   MSX LMC   35 2MASS J05055253-6600486                  &                  LPV    &            & &  11.238 $\pm$  0.061  &   353 $\pm$    3  &  0.46 $\pm$ 0.11  &    69.7  & C & 8642 \\
 76.646344  $-$70.280627   &   IRAS 05070-7020 2MASS J05063510-7016501               &                  AGB    &            & C(1) &  13.315 $\pm$  0.028  &   555 $\pm$    4  &  0.55 $\pm$ 0.09  &    99.4  & O(AGB) & 7032 \\
 76.683469  $-$69.522966   &   SAGE1C J050643.98-693122.8                            &                  AGB    &            & &  11.770 $\pm$  0.031  &   236 $\pm$    2  &  0.24 $\pm$ 0.03  &   135.9  & C & 4953 \\
 76.684728  $-$64.704961   &       2MASS J05064433-6442177                           &               Star      &            & &  12.247 $\pm$  0.043  &   402 $\pm$    2  &  0.58 $\pm$ 0.12  &    89.6  & C & 4125 \\
 76.828770  $-$68.647341   &   [GC2009] J050718.89-683850.4                          &                YSO      &            & &  16.072 $\pm$  0.036  &   715 $\pm$   27  &  1.04 $\pm$ 0.49  &    62.6  & C & 6843 \\
 77.246031  $-$72.165178   &       2MASS J05085905-7209546                           &               Star      &            & &  12.069 $\pm$  0.074  &   546 $\pm$   10  &  0.64 $\pm$ 0.19  &   392.7  & C & 5365 \\
 77.448975  $-$68.110454   &                                                         &                         &            & &  12.809 $\pm$  0.045  &   475 $\pm$    3  &  0.68 $\pm$ 0.03  &    73.6  & C & 5998 \\
 77.466335  $-$69.042993   &        2MASSI J0509520-690234                           &                YSO      &            & &  13.409 $\pm$  0.021  &   463 $\pm$    2  &  0.44 $\pm$ 0.05  &    16.6  & C & 3927 \\
 77.671774  $-$68.601841   &   IRAS 05108-6839 2MASS J05104124-6836066               &               Star      &            & &  12.406 $\pm$  0.041  &  1089 $\pm$   11  &  1.08 $\pm$ 0.08  &    67.8  & C & 15828 \\
 77.831436  $-$68.707703   &   MSX LMC  219 2MASSI J0511194-684227                   &                  AGB    &  C        & C(1) &  12.422 $\pm$  0.032  &   720 $\pm$    7  &  0.61 $\pm$ 0.08  &   143.2  & C & 10078 \\
 78.003226  $-$70.540033   &   IRAS 05125-7035 2MASS J05120077-7032240               &                  AGB    &            & C(1) &  15.313 $\pm$  0.023  &  1152 $\pm$   32  &  0.47 $\pm$ 0.30  &    40.4  & C & 13236 \\
 78.066364  $-$65.311991   &       2MASS J05121594-6518431                           &               Star      &            & &  11.193 $\pm$  0.046  &   499 $\pm$    4  &  0.48 $\pm$ 0.10  &   163.7  & C & 7570 \\
 78.102208  $-$67.635157   &   MSX LMC  269 2MASS J05122453-6738066                  &                  AGB    &            & &  12.333 $\pm$  0.041  &   456 $\pm$    2  &  0.55 $\pm$ 0.05  &    50.8  & C & 5116 \\
 78.161438  $-$64.203811   &   MSX LMC   11 2MASS J05123875-6412136                  &                    C    &  C        & &  10.767 $\pm$  0.045  &   883 $\pm$   14  &  0.37 $\pm$ 0.07  &   276.0  & C & 17550 \\
 78.212659  $-$69.630639   &   IRAS 05132-6941 2MASS J05125106-6937502               &                  AGB    &  C        & C(1) &  12.430 $\pm$  0.015  &   670 $\pm$    2  &  0.70 $\pm$ 0.04  &    37.3  & C & 8944 \\
 78.438873  $-$69.098944   &   MSX LMC  227 2MASS J05134534-6905563                  &                  AGB    &            & &  12.202 $\pm$  0.021  &   730 $\pm$    6  &  0.73 $\pm$ 0.09  &    35.4  & C & 12161 \\
 78.537126  $-$64.156927   &   IRAS 05138-6412 2MASS J05140891-6409248               &               Star      &            & &  11.529 $\pm$  0.057  &   511 $\pm$    5  &  0.51 $\pm$ 0.14  &   254.7  & C & 11472 \\
 78.561931  $-$70.069375   &       2MASS J05141486-7004097                           &               Star      &            & &  12.942 $\pm$  0.018  &   573 $\pm$    2  &  0.68 $\pm$ 0.00  &    44.0  & C & 4792 \\
 78.657903  $-$68.322487   &   MSX LMC  225 2MASS J05143787-6819207                  &                  AGB    &            & &  12.014 $\pm$  0.076  &   664 $\pm$   19  &  0.83 $\pm$ 0.29  &   346.3  & C & 11983 \\
 78.932355  $-$70.444909   &   MSX LMC  208 2MASS J05154376-7026416                  &                  AGB    &            & &  13.165 $\pm$  0.031  &   508 $\pm$    3  &  0.77 $\pm$ 0.10  &   114.3  & C & 5700 \\
 79.083599  $-$70.565582   &        2MASS J05162005-7033561                          &                  AGB    &            & &  13.433 $\pm$  0.016  &   478 $\pm$    3  &  0.75 $\pm$ 0.05  &    33.1  & C & 4446 \\
 79.130749  $-$71.935574   &   MSX LMC  425 2MASS J05163138-7156080                  &                  AGB    &            & &  11.348 $\pm$  0.040  &  1869 $\pm$   71  &  0.27 $\pm$ 0.13  &   205.8  & C & 6778 \\
 79.189658  $-$67.726466   &        2MASS J05164550-6743353                          &                  AGB    &            & &  11.816 $\pm$  0.151  &   384 $\pm$    7  &  0.20 $\pm$ 0.16  &    63.9  & C & 5847 \\
 79.252764  $-$69.325114   &   MSX LMC  332 2MASS J05170066-6919304                  &   Can. PAGB    &  PN,       & &  11.061 $\pm$  0.034  &   373 $\pm$   11  &  0.14 $\pm$ 0.08  &    48.9  & C & 10626 \\
 79.362279  $-$68.916247   &   MSX LMC  349 2MASS J05172693-6854582                  &                  AGB    &  C        & C(1) &  13.451 $\pm$  0.047  &   577 $\pm$    5  &  0.73 $\pm$ 0.05  &   259.7  & C & 7461 \\
 79.549930  $-$67.298474   &       2MASS J05181196-6717545                           &                  AGB    &            & &  11.505 $\pm$  0.035  &   465 $\pm$    3  &  0.33 $\pm$ 0.10  &    44.6  & C & 6276 \\
 79.765405  $-$69.492292   &   IRAS 05195-6933 2MASS J05190380-6929322               &                  LPV    &            & &  12.144 $\pm$  0.020  &   611 $\pm$    4  &  0.71 $\pm$ 0.14  &   102.5  & C & 14776 \\
 79.833805  $-$69.838951   &                  MSX LMC  371                           &                  AGB    &            & &  11.604 $\pm$  0.067  &  1597 $\pm$   23$^a$  &  0.80 $\pm$ 0.09  &   207.4  & C & 5744 \\
 79.925886  $-$66.455714   &        2MASS J05194220-6627203                          &                  AGB    &            & &  12.639 $\pm$  0.033  &   608 $\pm$    4  &  0.73 $\pm$ 0.14  &   113.3  & C & 7049 \\
 79.929725  $-$64.556298   &   MSX LMC  295 2MASS J05194314-6433226                  &                  LPV    &            & &  11.204 $\pm$  0.031  &   593 $\pm$   13  &  0.29 $\pm$ 0.23  &    97.0  & C & 7791 \\
 79.975757  $-$67.661682   &                                                         &                         &            & &  11.747 $\pm$  0.046  &   496 $\pm$    6  &  0.62 $\pm$ 0.16  &   410.4  & C & 4832 \\
 80.106336  $-$71.078969   &       2MASS J05202551-7104443                           &               Star      &            & &  12.201 $\pm$  0.020  &   583 $\pm$    8  &  0.43 $\pm$ 0.19  &    23.2  & C & 9035 \\
 80.159280  $-$72.851733   &   MSX LMC  403 2MASS J05203823-7251062                  &                  LPV    &            & &  12.157 $\pm$  0.038  &   638 $\pm$    4  &  0.65 $\pm$ 0.03  &   110.4  & C & 8581 \\
 80.436579  $-$70.129974   &        2MASS J05214476-7007479                          &                  LPV    &            & &  12.786 $\pm$  0.015  &   666 $\pm$    7$^b$  &  0.22 $\pm$ 0.05  &    22.9  & C & 1182 \\
 80.460918  $-$68.499504   &   MSX LMC  466 2MASS J05215061-6829581                  &                  AGB    &            & &  15.463 $\pm$  0.297  &   843 $\pm$   14  &  0.87 $\pm$ 0.13  &    34.2  & C & 6652 \\
 80.513848  $-$68.322622   &    2MASS J05220332-6819214                              &                  LPV    &            & &  12.838 $\pm$  0.040  &   895 $\pm$    8$^{a,b}$  &  0.38 $\pm$ 0.09  &    21.8  & C & 1708 \\
 80.745672  $-$65.734129   &       2MASS J05225895-6544029                           &                  AGB    &            & &  11.669 $\pm$  0.026  &   531 $\pm$    2  &  0.64 $\pm$ 0.05  &    45.1  & C & 7247 \\
 80.802424  $-$64.158664   &                                                         &                         &            & &  10.720 $\pm$  0.031  &   449 $\pm$    3  &  0.29 $\pm$ 0.08  &    41.4  & C & 8455 \\
 80.910680  $-$72.766782   &   IRAS 05245-7248 2MASS J05233856-7246004               &                  LPV    &            & &  12.601 $\pm$  0.028  &  1358 $\pm$   12$^a$  &  0.69 $\pm$ 0.07  &    36.0  & C & 13129 \\
 80.974746  $-$71.578871   &        2MASS J05235393-7134438                          &                YSO      &            & MA(1) &  13.176 $\pm$  0.021  &  1118 $\pm$   18$^a$  &  0.20 $\pm$ 0.04  &    37.7  & O(OTH) & 9311 \\
 81.029480  $-$71.961429   &   MSX LMC  427 2MASS J05240706-7157412                  &                  AGB    &            & &  12.328 $\pm$  0.026  &   539 $\pm$    3  &  0.58 $\pm$ 0.08  &    62.8  & C & 6052 \\
 81.085617  $-$67.535309   &   MSX LMC  578 2MASS J05242056-6732072                  &                  AGB    &            & &  12.601 $\pm$  0.027  &   418 $\pm$    7  &  0.94 $\pm$ 0.21  &    92.5  & C & 3557 \\
 81.098476  $-$65.536337   &   MSX LMC  531 2MASS J05242363-6532107                  &                  AGB    &            & &  10.815 $\pm$  0.043  &  2125 $\pm$   65  &  0.38 $\pm$ 0.18  &    54.2  & C & 11138 \\
 81.098784  $-$66.713015   &        2MASS J05242371-6642468                          &                    V    &            & &  10.472 $\pm$  0.081  &   508 $\pm$    5  &  0.41 $\pm$ 0.19  &   387.4  & C & 9880 \\
 81.128347  $-$69.898115   &   IRAS 05249-6956 2MASS J05243079-6953533               &                  AGB    &            & &  11.750 $\pm$  0.051  &   739 $\pm$   19$^b$  &  0.61 $\pm$ 0.38  &   272.0  & C & 29138 \\
 81.152682  $-$72.064715   &        2MASS J05243664-7203530                          &                  LPV    &            & &  12.352 $\pm$  0.035  &   929 $\pm$   16$^b$  &  0.38 $\pm$ 0.05  &   118.3  & C & 3165 \\
 81.161070  $-$70.399201   &   MSX LMC  441 2MASS J05243862-7023571                  &                  AGB    &  C        & C(1) &  13.112 $\pm$  0.030  &   668 $\pm$    6  &  0.60 $\pm$ 0.16  &   123.6  & C & 7364 \\
 81.171301  $-$69.885445   &        2MASS J05244115-6953075                          &                  AGB    &            & &  13.473 $\pm$  0.052  &   613 $\pm$   15  &  0.94 $\pm$ 0.21  &   390.2  & C & 6711 \\
 81.228480  $-$68.499449   &                                                         &                         &            & &  12.276 $\pm$  0.016  &  2261 $\pm$   41  &  0.20 $\pm$ 0.02  &     9.3  & O(OTH) & 1493 \\
 81.263672  $-$69.438127   &   MSX LMC  484 2MASS J05250325-6926169                  &        Can. AGB    &            & &  14.375 $\pm$  0.097  &   397 $\pm$    8  &  0.60 $\pm$ 0.24  &   282.7  & C & 4233 \\
 81.270865  $-$69.712973   &                 [WSI2008] 657                           &                YSO      &            & &  12.990 $\pm$  0.038  &   436 $\pm$    3  &  0.57 $\pm$ 0.09  &    82.5  & C & 5068 \\
 81.298875  $-$63.939174   &       2MASS J05251173-6356209                           &               Star      &            & &  10.884 $\pm$  0.063  &   589 $\pm$   17  &  0.40 $\pm$ 0.39  &   136.1  & C & 7500 \\
 81.596295  $-$69.188964   &   MSX LMC  774 2MASS J05262309-6911202                  &                  AGB    &            & C(1) &  12.374 $\pm$  0.031  &   669 $\pm$   19  &  0.91 $\pm$ 0.35  &   150.2  & C & 7670 \\
 81.681240  $-$66.597920   &                                                         &                         &            & &  11.486 $\pm$  0.044  &   421 $\pm$    5  &  0.39 $\pm$ 0.03  &   145.0  & C & 5029 \\
 81.795735  $-$69.570524   &   MSX LMC  677 2MASS J05271096-6934138                  &                  AGB    &            & &  13.738 $\pm$  0.069  &   466 $\pm$    5  &  1.14 $\pm$ 0.09  &   412.7  & C & 4474 \\
 81.839063  $-$64.377573   &   [KDM2001]  4130 2MASS J05272137-6422392               &                    C    &  C        & &  12.356 $\pm$  0.025  &   441 $\pm$    1  &  0.79 $\pm$ 0.05  &    32.1  & C & 3611 \\
 81.850469  $-$69.662488   &   IRAS 05278-6942 2MASS J05272411-6939449               &                  AGB    &  C        & C(1) &  12.934 $\pm$  0.042  &   997 $\pm$   12  &  1.25 $\pm$ 0.17  &   142.4  & C & 25135 \\
 81.998815  $-$69.944145   &        2MASS J05275971-6956389                          &                YSO      &            & &  12.416 $\pm$  0.041  &   683 $\pm$   10  &  0.64 $\pm$ 0.20  &   245.4  & C & 4501 \\
 82.002315  $-$72.836662   &   MSX LMC  694 2MASS J05280053-7250120                  &                  AGB    &            & &  11.043 $\pm$  0.020  &   518 $\pm$    4$^a$  &  0.30 $\pm$ 0.05  &    21.5  & C & 8779 \\
 82.016902  $-$69.885663   &   MSX LMC  643 2MASS J05280404-6953082                  &                  AGB    &            & &  12.426 $\pm$  0.034  &   723 $\pm$    9  &  0.77 $\pm$ 0.22  &   116.3  & C & 17625 \\
 82.054328  $-$69.207891   &        2MASS J05281304-6912283                          &                YSO      &            & &  12.288 $\pm$  0.033  &   395 $\pm$    2  &  0.49 $\pm$ 0.07  &    45.5  & C & 4330 \\
 82.070412  $-$69.504699   &   [KWV2015] J052816.85-693017.0                         &               Star      &            & &  14.500 $\pm$  0.009  &   592 $\pm$    1  &  0.83 $\pm$ 0.03  &     5.5  & C & 7766 \\
 82.163018  $-$67.302460   &      2MASS J05283913-6718089                            &                  AGB    &            & &  11.794 $\pm$  0.025  &   494 $\pm$    6  &  0.61 $\pm$ 0.08  &   103.1  & C & 7191 \\
 82.176406  $-$69.601943   &   MSX LMC  659 2MASS J05284234-6936069                  &                  LPV    &            & &  10.127 $\pm$  0.013  &   588 $\pm$    5  &  0.14 $\pm$ 0.04  &     0.6  & O & 15070 \\
 82.189710  $-$70.078809   &   MSX LMC  656 2MASS J05284552-7004438                  &                  AGB    &            & &  12.633 $\pm$  0.034  &   656 $\pm$    6  &  0.74 $\pm$ 0.06  &   174.7  & C & 7678 \\
 82.200664  $-$71.041372   &   IRAS 05294-7104 2MASS J05284817-7102289               &               Mira      &  M8       & MA(1) &   9.160 $\pm$  0.032  &  1078 $\pm$    6  &  0.73 $\pm$ 0.05  &     8.1  & O(AGB) & 36906 \\
 82.202470  $-$69.800346   &   MSX LMC  679 2MASS J05284861-6948013                  &                  AGB    &  C        & C(1) &  12.534 $\pm$  0.047  &   481 $\pm$    3  &  0.39 $\pm$ 0.08  &    88.6  & C & 4669 \\
 82.250906  $-$69.879886   &       2MASS J05290019-6952475                           &               Star      &            & &  12.220 $\pm$  0.012  &   587 $\pm$    2  &  0.55 $\pm$ 0.07  &    20.2  & C & 6616 \\
 82.345278  $-$70.112837   &   MSX LMC  644 2MASS J05292286-7006461                  &                  AGB    &            & &  13.294 $\pm$  0.036  &   665 $\pm$    9  &  1.08 $\pm$ 0.25  &   138.4  & C & 10197 \\
 82.352589  $-$69.920476   &       2MASS J05292463-6955136                           &                  AGB    &            & MA(1) &  11.030 $\pm$  0.069  &  1263 $\pm$   13  &  1.18 $\pm$ 0.09  &   239.7  & O & 20838 \\
 82.448330  $-$68.471978   &   MSX LMC  605 2MASS J05294760-6828191                  &   Can. PAGB    &            & &  10.282 $\pm$  0.019  &   349 $\pm$    2  &  0.15 $\pm$ 0.05  &    21.0  & C & 16339 \\
 82.491369  $-$65.839776   &   SAGE1C J052957.90-655023.2,  MSX LMC  842 (?)         &                  AGB    &            & &  16.396 $\pm$  0.035  &   674 $\pm$    8  &  1.25 $\pm$ 0.19  &    27.6  & PN & 5995 \\
 82.516238  $-$66.823399   &   IRAS 05300-6651 2MASS J05300389-6649242               &                  AGB    &            & C(1) &  12.641 $\pm$  0.017  &   687 $\pm$    3  &  0.76 $\pm$ 0.04  &    48.6  & C & 9176 \\
 82.520296  $-$69.945871   &   MSX LMC  654 2MASS J05300487-6956451                  &                  AGB    &            & &  13.226 $\pm$  0.042  &   889 $\pm$    8  &  0.59 $\pm$ 0.15  &    55.9  & C & 5473 \\
 82.525910  $-$70.511415   &   IRAS 05306-7032 2MASS6X J05300621-7030411             &                  AGB    &            & C(1) &  15.855 $\pm$  0.014  &   808 $\pm$    4  &  0.50 $\pm$ 0.04  &    16.1  & C & 6319 \\
 82.711503  $-$72.761476   &   [GC2009] J053050.73-724541.4,  IRAS 05318-7247(?)       &        Can. AGB    &            & &  16.016 $\pm$  0.016  &   740 $\pm$    6  &  0.82 $\pm$ 0.08  &    16.4  & C & 6652 \\
 82.715723  $-$69.724445   &       2MASS J05305158-6943263                           &               Star      &            & &  13.112 $\pm$  0.023  &   788 $\pm$    7  &  1.12 $\pm$ 0.05  &   128.2  & C & 12321 \\
 82.804662  $-$66.161439   &       2MASS J05311311-6609411                           &               Star      &            & C(1) &  11.565 $\pm$  0.047  &   668 $\pm$   14  &  0.80 $\pm$ 0.18  &   336.0  & C & 8929 \\
 82.947660  $-$66.061307   &   WOH S 374 2MASS J05314741-6603406                     &               Star      &  M6       & &   8.874 $\pm$  0.029  &   469 $\pm$    5$^b$  &  0.21 $\pm$ 0.05  &     7.1  & O & 52508 \\
 83.005685  $-$66.057744   &          EROS2 lm047-6k-20000                           &                  LPV    &            & &  11.706 $\pm$  0.019  &   504 $\pm$    2  &  0.57 $\pm$ 0.09  &    80.4  & C & 5507 \\
 83.032126  $-$64.305241   &                                                         &                         &            & &  11.510 $\pm$  0.036  &   680 $\pm$    9  &  0.52 $\pm$ 0.18  &   139.2  & C & 3558 \\
 83.146847  $-$64.406186   &    HV   996 2MASS J05323561-6755089                     &                RedSG    &            & &  11.193 $\pm$  0.045  &   619 $\pm$    9  &  0.40 $\pm$ 0.15  &   219.9  & C & 7932 \\
 83.154874  $-$67.115672   &   MSX LMC  807 2MASS J05323716-6706564                  &                  AGB    &            & MA(1) &  10.663 $\pm$  0.041  &  1035 $\pm$   17  &  0.50 $\pm$ 0.22  &   213.2  & O & 21458 \\
 83.157425  $-$71.817731   &       2MASS J05323777-7149037                           &               Star      &            & &  13.381 $\pm$  0.068  &   695 $\pm$    6  &  0.78 $\pm$ 0.15  &   252.5  & C & 9124 \\
 83.213918  $-$67.114449   &   MSX LMC  811 2MASS J05325133-6706520                  &                  AGB    &            & MA(1) &  10.552 $\pm$  0.055  &  1286 $\pm$   36  &  0.64 $\pm$ 0.22  &   314.9  & O & 41277 \\
 83.257355  $-$68.399584   &   MSX LMC 1780 2MASS J05330176-6823584                  &                  AGB    &            & &  14.132 $\pm$  0.055  &   410 $\pm$    3  &  0.55 $\pm$ 0.06  &   234.8  & C & 13779 \\
 83.313626  $-$67.682367   &   MSX LMC  880 2MASS J05331527-6740564                  &                  LPV    &            & &  11.536 $\pm$  0.049  &   543 $\pm$    9  &  0.65 $\pm$ 0.14  &   290.2  & C & 6802 \\
 83.366343  $-$68.161155   &        2MASS J05332794-6809399                          &                  LPV    &            & &  14.038 $\pm$  0.046  &   773 $\pm$   11  &  0.62 $\pm$ 0.21  &   170.2  & C(AGB) & 1002 \\
 83.418383  $-$69.876528   &       2MASS J05334039-6952355                           &                YSO      &            & &  13.699 $\pm$  0.016  &   384 $\pm$    3$^b$  &  0.20 $\pm$ 0.07  &     8.4  & C & 1132 \\
 83.566619  $-$70.381285   &   IRAS 05348-7024 2MASS J05341598-7022524               &                  AGB    &            & C(1) &  12.436 $\pm$  0.024  &   800 $\pm$    2  &  0.84 $\pm$ 0.03  &    11.3  & C & 12859 \\
 83.623970  $-$67.507174   &        2MASS J05342976-6730257                          &                  LPV    &            & &  10.809 $\pm$  0.027  &   427 $\pm$    4  &  0.26 $\pm$ 0.08  &    95.2  & C & 8210 \\
 83.723930  $-$70.490195   &   MSX LMC  743 2MASS J05345373-7029247                  &                  AGB    &  C        & C(1) &  13.001 $\pm$  0.037  &   547 $\pm$    3  &  0.67 $\pm$ 0.11  &   182.5  & C & 8520 \\
 83.734170  $-$69.154601   &   MSX LMC  787 2MASS J05345621-6909165                  &                  AGB    &            & C(1) &  12.398 $\pm$  0.050  &   655 $\pm$   11  &  0.70 $\pm$ 0.14  &    85.7  & C & 6352 \\
 83.842450  $-$70.658581   &   SAGE1C J053522.16-703930.9                            &                  AGB    &            & &  13.078 $\pm$  0.102  &   395 $\pm$    7  &  0.55 $\pm$ 0.21  &   415.3  & C & 4614 \\
 84.040121  $-$67.064856   &   MSX LMC  873 2MASS J05360962-6703534                  &                  LPV    &            & &  10.359 $\pm$  0.045  &   653 $\pm$   11  &  0.65 $\pm$ 0.11  &     8.9  & C & 9936 \\
 84.153318  $-$70.729275   &   IRAS 05371-7045 2MASS J05363680-7043455               &                  AGB    &            & &  12.204 $\pm$  0.042  &   746 $\pm$    7  &  0.62 $\pm$ 0.14  &   141.2  & C & 12319 \\
 84.217221  $-$66.516766   &   MSX LMC  877 2MASS J05365212-6631004                  &        Can. AGB    &            & &  11.047 $\pm$  0.013  &   582 $\pm$    2  &  0.68 $\pm$ 0.04  &     1.3  & C & 10019 \\
 84.285576  $-$65.032147   &   MSX LMC  863 2MASS J05370854-6501557                  &                  LPV    &            & &  10.871 $\pm$  0.085  &   484 $\pm$    5  &  0.43 $\pm$ 0.18  &    28.7  & C & 7905 \\
 84.937017  $-$69.921693   &   IRAS 05402-6956 2MASS J05394488-6955180               &               Mira      &            & MA(1) &  10.236 $\pm$  0.064  &  1375 $\pm$   15  &  0.94 $\pm$ 0.22  &   113.8  & O & 24860 \\
 84.986673  $-$70.537405   &   2MASS J05395682-7032145                               &                  AGB    &            & &  12.393 $\pm$  0.029  &   554 $\pm$    3$^b$  &  0.47 $\pm$ 0.09  &    60.9  & C & 4121 \\
 85.201902  $-$69.560027   &   W61  8-88 2MASS J05404850-6933360                     &               Star      &            & SG(1) &   7.810 $\pm$  0.026  &   576 $\pm$    5  &  0.25 $\pm$ 0.03  &     1.1  & O & 98601 \\
 85.565279  $-$68.453474   &   MSX LMC 1396 2MASS J05421566-6827125                  &                  AGB    &            & &  12.410 $\pm$  0.025  &   413 $\pm$    3  &  0.38 $\pm$ 0.11  &    77.9  & C & 5241 \\
 85.680518  $-$71.192689   &       2MASS J05424333-7111336                           &               Star      &            & &  13.088 $\pm$  0.017  &   530 $\pm$    3  &  0.51 $\pm$ 0.11  &    69.2  & C & 8642 \\
 86.015865  $-$65.899877   &               IRAS 05439-6555                           &        Can. AGB    &            & &  17.528 $\pm$  0.104  &   818 $\pm$    9  &  1.09 $\pm$ 0.07  &     7.2  & C & 9020 \\
 86.487337  $-$72.908108   &   IRAS 05469-7255 2MASS J05455697-7254291               &               Star      &            & &  11.406 $\pm$  0.025  &   616 $\pm$    6  &  0.99 $\pm$ 0.10  &   154.5  & C & 11769 \\
 86.935145  $-$68.644033   &   IRAS 05480-6839 2MASS J05474446-6838385               &                  AGB    &            & &  13.468 $\pm$  0.060  &   646 $\pm$    6  &  0.79 $\pm$ 0.07  &   159.1  & C & 5015 \\
 87.046488  $-$70.004655   &         2MASS J05481114-7000167                         &                  AGB    &            & &  11.924 $\pm$  0.059  &   653 $\pm$   10  &  0.54 $\pm$ 0.23  &   319.1  & C & 4190 \\
 87.227457  $-$72.400368   &                  MSX LMC 1372                           &               Star      &            & &  14.277 $\pm$  0.031  &   517 $\pm$    3  &  0.89 $\pm$ 0.05  &    46.3  & C & 4535 \\
 87.485610  $-$70.886609   &   IRAS 05506-7053 2MASS J05495652-7053117               &                  AGB    &            & C(1) &  12.704 $\pm$  0.079  &  1019 $\pm$   18  &  0.80 $\pm$ 0.14  &   326.5  & C & 15378 \\
 87.528147  $-$71.767430   &   IRAS 05508-7146 2MASS J05500676-7146026               &               Star      &            & C(1) &  11.426 $\pm$  0.040  &   603 $\pm$    5  &  0.66 $\pm$ 0.10  &   106.6  & C & 7444 \\
 87.573225  $-$64.481849   &   [KDM2001]  6452 2MASS J05501757-6428545               &                    C    &  C        & &  10.687 $\pm$  0.056  &   667 $\pm$   17  &  0.57 $\pm$ 0.24  &   221.4  & C & 8831 \\
 87.663857  $-$67.530692   &   MSX LMC 1549 2MASS J05503932-6731504                  &                  LPV    &            & &  11.537 $\pm$  0.045  &   530 $\pm$    7  &  0.25 $\pm$ 0.16  &   156.2  & C & 6688 \\
 87.708039  $-$71.393241   &   IRAS 05516-7124 2MASS J05504991-7123356               &               Star      &            & C(1) &  13.219 $\pm$  0.018  &   666 $\pm$    4  &  0.65 $\pm$ 0.08  &    38.9  & C & 6625 \\
 88.095273  $-$65.747932   &   IRAS 05522-6545 2MASS J05522285-6544525               &                  LPV    &            & &  11.759 $\pm$  0.036  &   640 $\pm$   10  &  0.69 $\pm$ 0.16  &   103.2  & C & 10562 \\
 88.111127  $-$73.421867   &          EROS2 lm084-0m-19943                           &                  LPV    &            & &  10.799 $\pm$  0.067  &   545 $\pm$    9  &  0.64 $\pm$ 0.12  &     6.9  & C & 7410 \\
 88.837681  $-$70.000864   &   IRAS 05558-7000 2MASS J05552103-7000030               &               Mira      &            & MA(1) &   9.372 $\pm$  0.043  &  1184 $\pm$   20  &  0.56 $\pm$ 0.08  &    18.1  & O & 26974 \\
 89.392127  $-$75.027369   &                                                         &                         &            & &  11.874 $\pm$  0.044  &   956 $\pm$   21  &  0.48 $\pm$ 0.11  &   164.3  & C & 3917 \\
 90.629450  $-$67.213016   &   IRAS 06025-6712 2MASS J06023105-6712469               &                    C    &  C        & C(1) &  11.313 $\pm$  0.080  &   881 $\pm$   11  &  0.56 $\pm$ 0.20  &   185.9  & C & 20675 \\
 90.676101  $-$66.528237   &        2MASS J06024228-6631417                          &               Star      &            & &  11.555 $\pm$  0.112  &  1181 $\pm$   28$^a$  &  0.57 $\pm$ 0.13  &    91.7  & C & 11992 \\
 91.056570  $-$66.555081   &          OGLE LMC571.21.04599                           &                  LPV    &            & &  11.954 $\pm$  0.003  &   692 $\pm$    7  &  0.51 $\pm$ 0.13  &     1.7  & C & 6795 \\
 91.115156  $-$67.239721   &   MSX LMC 1805 2MASS J06042764-6714229                  &                  AGB    &            & &  12.889 $\pm$  0.068  &  1258 $\pm$   12  &  0.85 $\pm$ 0.06  &    33.9  & C & 6917 \\
 91.146729  $-$67.782425   &   MSX LMC 1699 2MASS J06043522-6746566                  &                  LPV    &            & &  11.586 $\pm$  0.068  &  1473 $\pm$   21$^a$  &  0.81 $\pm$ 0.20  &   136.0  & C & 5742 \\
 94.995735  $-$70.990870   &     2MASS J06195898-7059271                             &               Star      &            & &  11.875 $\pm$  0.029  &   633 $\pm$    4  &  0.56 $\pm$ 0.11  &    73.3  & C(AGB) & 4460 \\
 96.924335  $-$68.171171   &    2MASS J06274183-6810161                              &                Star     &            & &  11.303 $\pm$  0.026  &   600 $\pm$    5  &  0.42 $\pm$ 0.12  &    91.2  & C & 8285 \\
 \\
 \multicolumn{11}{c}{\underline{Most likely not AGB stars or LPVs} } \\
 14.875882  $-$71.522769   &        2MASS J00593021-7131220                          &                 IR      &            & &  13.648 $\pm$  0.006  &   631 $\pm$    7  &  0.11 $\pm$ 0.02  &     5.9  & C(OTH) & 2480 \\
 15.527036  $-$71.874968   &                                                         &                         &            & &  14.293 $\pm$  0.016  &   892 $\pm$   21  &  0.19 $\pm$ 0.10  &    35.8  & C(OTH) & 1244 \\
 17.002226  $-$69.813270   &                                                         &                         &            & &  15.103 $\pm$  0.009  &  1072 $\pm$   22$^a$  &  0.24 $\pm$ 0.07  &     5.4  & Be & 531 \\
 18.082103  $-$73.857223   &             LIN 495 2dFS  2837                          &                   Em    &  B[e]  & &  11.380 $\pm$  0.045  &   923 $\pm$   28  &  0.33 $\pm$ 0.29  &   215.3  & Be & 25870 \\
 18.838400  $-$73.504194   &   [MA93] 1810 2MASS J01152121-7330151                   &                   Em    &  em       & &  11.351 $\pm$  0.017  &   589 $\pm$    6  &  0.14 $\pm$ 0.04  &    18.7  & Be(OTH) & 53686 \\
 20.653925  $-$73.171293   &   [MA93] 1895 2MASS J01223695-7310165                   &                   Em    &  em       & &  13.193 $\pm$  0.032  &   661 $\pm$   11  &  0.20 $\pm$ 0.16  &   102.3  & C(OTH) & 2847 \\
 72.073972  $-$68.742486   &   [WSI2008] 15 2MASS J04481773-6844330                  &               Star      &            & &  15.106 $\pm$  0.011  &   783 $\pm$    7  &  0.22 $\pm$ 0.04  &     7.6  & YSO & 399 \\
 72.333922  $-$69.227079   &        2MASS J04492013-6913375                          &                YSO      &            & &  14.312 $\pm$  0.014  &   547 $\pm$    9  &  0.13 $\pm$ 0.12  &    20.3  & H\,{\sc ii} & 3519 \\
 72.907608  $-$67.088019   &   SMP LMC  11 2MASS J04513782-6705166                   &                 PN      &  PN       & CPAGB(4) &  14.151 $\pm$  0.013  &  1740 $\pm$   22  &  0.28 $\pm$ 0.04  &     2.3  & PN & 14108 \\
 72.981613  $-$70.617580   &       2MASS J04515558-7037033                           &   Can. PAGB    &            &&  15.238 $\pm$  0.034  &   695 $\pm$   19  &  0.34 $\pm$ 0.16  &    71.7  & YSO & 741 \\
 73.248293  $-$69.864472   &   UCAC2   1670938 2MASS J04525958-6951519               &                   Em    &  em       & &  13.340 $\pm$  0.012  &   705 $\pm$   17  &  0.14 $\pm$ 0.05  &    20.0  & Be & 3468 \\
 73.736570  $-$66.999640   &         2MASS J04545679-6659586                         &   Can. PAGB    &            & &  14.681 $\pm$  0.018  &   642 $\pm$   11  &  0.16 $\pm$ 0.11  &    15.7  & H\,{\sc ii}(OTH) & 1696 \\
 73.995435  $-$75.541192   &   ESO  33-2   6dFGS gJ045559.0-753228      &           Seyfert2      &            & &  11.489 $\pm$  0.020  &   737 $\pm$   12  &  0.27 $\pm$ 0.19  &    41.7  & YSO(OTH) & 20070 \\
 74.226760  $-$68.931631   &                 [RP2006] 1762                           &                   Em    &  F8Ve     & &  14.273 $\pm$  0.049  &   979 $\pm$   39$^a$  &  0.47 $\pm$ 0.43  &   231.0  & O & 619 \\
 74.386442  $-$69.984255   &       2MASS J04573274-6959032                           &                 IR      &            & &  14.388 $\pm$  0.026  &  1073 $\pm$   10  &  0.28 $\pm$ 0.04  &     7.6  & YSO & 633 \\
 74.459013  $-$66.491599   &        2MASS J04575016-6629295                          &      Can. YSO      &            & &  14.639 $\pm$  0.032  &  1503 $\pm$   12  &  0.85 $\pm$ 0.07  &    41.6  & YSO & 2800 \\
 76.826621  $-$68.820270   &                 [WSI2008] 277                           &                YSO      &            & &  14.372 $\pm$  0.009  &   283 $\pm$    1  &  0.16 $\pm$ 0.01  &    12.7  & YSO(OTH) & 737 \\
 77.473769  $-$68.918522   &       2MASS J05095369-6855067                           &                YSO      &            & &  14.578 $\pm$  0.016  &   407 $\pm$    4  &  0.13 $\pm$ 0.05  &     4.3  & YSO & 1242 \\
 78.092294  $-$70.454261   &       2MASS J05122213-7027152                           &                YSO      &            & &  14.554 $\pm$  0.020  &   356 $\pm$    3  &  0.14 $\pm$ 0.06  &    17.0  & H\,{\sc ii} & 1808 \\
 78.338631  $-$65.654077   &   SAGEMC J051321.26-653914.6     &   Can. PAGB    &            & &  13.422 $\pm$  0.009  &   741 $\pm$    4  &  0.18 $\pm$ 0.02  &     8.1  & Be & 1900 \\
 78.776552  $-$71.652916   &       2MASS J05150636-7139105                           &                 IR      &            & &  14.435 $\pm$  0.010  &   754 $\pm$   14  &  0.18 $\pm$ 0.07  &     5.3  & YSO & 2285 \\
 78.913995  $-$69.659195   &        2MASS J05153934-6939330                          &                YSO      &            & &  14.241 $\pm$  0.011  &   713 $\pm$    5  &  0.31 $\pm$ 0.05  &     7.9  & YSO(OTH) & 885 \\
 79.808018  $-$69.638405   &   SAGEMA J051913.89-693818.3                            &               Star      &            & &  12.206 $\pm$  0.008  &  1237 $\pm$   33  &  0.14 $\pm$ 0.06  &    10.1  & YSO(AGB) & 4602 \\
 79.926863  $-$65.038005   &   2MASS J05194245-6502167, EROS lm045-0n-5960(?)      &   AGN~Can,LPV(?)    &            & &  14.565 $\pm$  0.028  &  1277 $\pm$   36  &  0.28 $\pm$ 0.17  &    17.6  & YSO(AGB) & 1466 \\
 80.692258  $-$65.682484   &   [GC2009] J052246.13-654057.0                          &                YSO      &            & &  15.017 $\pm$  0.028  &   890 $\pm$    9  &  0.34 $\pm$ 0.02  &     6.9  & H\,{\sc ii} & 2643 \\
 82.104224  $-$64.829461   &                                                         &                         &            & &  14.388 $\pm$  0.075  &   678 $\pm$   17  &  0.68 $\pm$ 0.21  &   391.9  & YSO(AGB) & 417 \\
 82.115775  $-$69.001390   &      2MASS J05282771-6900049                            &                YSO      &            & &  15.566 $\pm$  0.017  &  2542 $\pm$   55  &  0.26 $\pm$ 0.04  &     2.4  & YSO & 926 \\
 82.426783  $-$68.473434   &      2MASS6X J05294241-6828244                          &                YSO      &            & &  14.835 $\pm$  0.018  &   602 $\pm$    8  &  0.30 $\pm$ 0.13  &    16.9  & H\,{\sc ii}(OTH) & 4570 \\
 82.560907  $-$69.162894   &   [GC2009] J053014.58-690946.4                          &                YSO      &            & &  15.612 $\pm$  0.019  &   770 $\pm$    4  &  0.68 $\pm$ 0.08  &     9.2  & YSO(OTH) & 1026 \\
 83.332337  $-$69.695970   &       2MASS J05331975-6941454                           &                YSO      &            & &  13.330 $\pm$  0.014  &   571 $\pm$   11  &  0.14 $\pm$ 0.03  &     8.0  & YSO(AGB) & 9360 \\
 83.952646  $-$69.643587   &   [GC2009] J053548.62-693837.2                          &                YSO      &            & &  15.477 $\pm$  0.023  &  1197 $\pm$   15  &  0.19 $\pm$ 0.03  &     1.6  & YSO(OTH) & 507 \\
 84.519640  $-$69.988465   &   [RP2006]  634 2MASS6X J05380473-6959183               &                   Em    &  B6Ve     & &  15.406 $\pm$  0.019  &  1173 $\pm$   25  &  0.18 $\pm$ 0.04  &     0.8  & YSO & 1329 \\
 84.669692  $-$69.422862   &                                                         &                         &            & &  15.043 $\pm$  0.013  &  1015 $\pm$   25$^a$  &  0.13 $\pm$ 0.04  &     1.5  & YSO & 759 \\
 85.427863  $-$71.324496   &      2MASS6X J05414269-7119282                          &                YSO      &            & &  14.027 $\pm$  0.024  &  1535 $\pm$   37  &  0.28 $\pm$ 0.07  &    19.7  & H\,{\sc ii} & 4086 \\
 85.432260  $-$69.627314   &   LHA 120-S 137 2MASS J05414375-6937383                 &                   Em    &  B:Iaeq  & &  11.299 $\pm$  0.023  &   377 $\pm$    2  &  0.14 $\pm$ 0.03  &    11.2  & Be & 10024 \\
 87.229882  $-$70.086248   &       2MASS J05485520-7005106                           &                  LPV    &            & &  14.356 $\pm$  0.006  &   738 $\pm$   24  &  0.11 $\pm$ 0.10  &     2.6  & YSO & 7209 \\
 89.343232  $-$67.222617   &        2MASS J05572239-6713213                          &                  LPV    &            & &  12.899 $\pm$  0.030  &   405 $\pm$    5$^a$  &  0.20 $\pm$ 0.13  &    55.4  & YSO(AGB) & 4510 \\

\hline
\end{longtable}
